A Gauge Set Framework for Flexible Robustness Design

This paper proposes a unified framework for designing robustness in optimization under uncertainty using gauge sets, convex sets that generalize distance and capture how distributions may deviate from a nominal reference. Representing robustness through a gauge set reweighting formulation brings many classical robustness paradigms under a single convex-analytic perspective. The corresponding dual problem, the upper approximator regularization model, reveals a direct connection between distributional perturbations and objective regularization via polar gauge sets. This framework decouples the design of the nominal distribution, distance metric, and reformulation method, components often entangled in classical approaches, thus enabling modular and composable robustness modeling. We further provide a gauge set algebra toolkit that supports intersection, summation, convex combination, and composition, enabling complex ambiguity structures to be assembled from simpler components. For computational tractability under continuously supported uncertainty, we introduce two general finite-dimensional reformulation methods. The functional parameterization approach guarantees any prescribed gauge-based robustness through flexible selection of function bases, while the envelope representation approach yields exact reformulations under empirical nominal distributions and is asymptotically exact for arbitrary nominal choices. A detailed case study demonstrates how the framework accommodates diverse robustness requirements while admitting multiple tractable reformulations.

==> figures/figure_thm13.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis lines = middle,
    axis line style={thick},
    xlabel = {},
    ylabel = {},
    xtick=\empty, ytick=\empty,
    clip=false,
    xmin=0, xmax=500,
    ymin=0, ymax=12.5,
    domain=20:480,
    width=11cm, height=5cm,
    samples=200,
    restrict y to domain=0:20
]

% --- main function w(\xi) ---
\addplot[smooth, thick]
    {sin(x)+2 + 0.002*x};
    \node at (axis cs:490,3.5) [anchor=west] {$w(\xi)=\inf_{\xi'}\theta_{\gamma, w(\xi'), \xi'}(\xi)$};

% Store Lipschitz constant gamma
\pgfmathsetmacro{\gval}{0.02}

% Precompute the sample locations
% We'll name them explicitly so we can reuse them
\def\xiA{100}
\def\xiB{230}
\def\xiC{420}

% Precompute w(\xi_i) numerically using \pgfmathsetmacro.
% We do this outside the plotting expressions so we can reuse them.
\pgfmathsetmacro{\wA}{sin(\xiA) + 2 + 0.002*(\xiA)}
\pgfmathsetmacro{\wB}{sin(\xiB) + 2 + 0.002*(\xiB)}
\pgfmathsetmacro{\wC}{sin(\xiC) + 2 + 0.002*(\xiC)}

% --- plot each individual cone/envelope w(\xi_i)+gamma|x-\xi_i| ---
\addplot[
    dotted,
    thick,
    domain=20:480,
    samples=200
]
({x},{\wA + \gval*abs(x - \xiA)});

\addplot[
    dotted,
    thick,
    domain=20:480,
    samples=200
]
({x},{\wB + \gval*abs(x - \xiB)});

\addplot[
    dotted,
    thick,
    domain=20:480,
    samples=200
]
({x},{\wC + \gval*abs(x - \xiC)});

% --- mark sample locations on the x-axis ---
\node[circle,fill,inner sep=1pt] at (axis cs:\xiA,0) {};
\node[anchor=north] at (axis cs:\xiA,0) {$\xi_1$};
\node[circle,fill,inner sep=1pt] at (axis cs:\xiB,0) {};
\node[anchor=north] at (axis cs:\xiB,0) {$\xi_2$};
\node[circle,fill,inner sep=1pt] at (axis cs:\xiC,0) {};
\node[anchor=north] at (axis cs:\xiC,0) {$\xi_3$};

% --- NOW: plot the lower envelope = pointwise min of the cones ---
% We compute min(min(envA, envB), envC).
\addplot[
    very thick,
    dashed,
    black
]
({x},{
    min(
        min(
            \wA + \gval*abs(x - \xiA),
            \wB + \gval*abs(x - \xiB)
        ),
        \wC + \gval*abs(x - \xiC)
    )
});

\node at (axis cs:490,5.5) [anchor=west]
% {$\hat w(\xi)$};
{$\hat w(\xi) = \min_i \theta_{\gamma, w(\xi_i), \xi_i}(\xi)$};

% % Label for the envelope family (definition)
% \node at (axis cs:100,9.5) [anchor=west]
% {$\theta_{\gamma, w(\xi_i), \xi_i}(\xi)=w(\xi_i)+\gamma\|\xi-\xi_i\|$};

\end{axis}
\end{tikzpicture}


% \begin{tikzpicture}
% \begin{axis}[
%     axis lines = middle,
%     axis line style={thick},
%     xlabel = {},
%     ylabel = {},
%     xtick=\empty, ytick=\empty,
%     clip=false,
%     xmin=0, xmax=550,
%     ymin=0, ymax=10,
%     domain=20:480,
%     width=10cm, height=5cm,
%     samples=200,
%     restrict y to domain=0:20
% ]
% 
% % --- main function f_x(\xi) ---
% \addplot[smooth, thick]
%     {sin(x)+2 + 0.002*x};
% \node at (axis cs:480,3.5) [anchor=west] {$w(\xi)$};
% 
% % Lipschitz constant
% \pgfmathsetmacro{\gval}{0.02}
% 
% % Loop over samples
% \pgfplotsinvokeforeach{100,230,420}{%
%     % Compute f_x at this sample point (#1)
%     \pgfmathsetmacro{\fx}{sin(#1) + 2 + 0.002*(#1)}
% 
%     % Envelope function from this sample:
%     %   f_x(#1) + gamma * \|x - #1\|_2
%     % In 1D, \|x-#1\|_2 = |x-#1|, i.e., abs(x-#1).
%     \addplot[
%         dotted,
%         thick,
%         domain=20:480,
%         samples=200
%     ]
%     ({x},{\fx + \gval*abs(x - (#1))});
% 
%     % Mark the projection of this sample on the x-axis: ( #1 , 0 )
%     \node[
%         circle,
%         fill,
%         inner sep=1pt
%     ] at (axis cs:#1,0) {};
% 
%     % Mark the point ( #1 , f_x(#1) )
%     % \node[
%     %     circle,
%     %     fill,
%     %     inner sep=1pt
%     % ] at (axis cs:#1,\fx) {};
% }%
% 
% % Label for the envelope family
% \node at (axis cs:100,9) [anchor=west]
% {$\theta_{\gamma, w(\xi_i), \xi_i}(\xi) =w(\xi_i)+\gamma\|\xi-\xi_i\|$};
% 
% \end{axis}
% \end{tikzpicture}

